Constraints and Transport in Electroweak Baryogenesis

In unconstrained thermal equilibrium a local potential for total or fermionic hypercharge does not bias electroweak anomalous processes. We consider two proposed mechanisms for electroweak baryogenesis in this light. In `spontaneous' baryogenesis, which was argued to apply in the `adiabatic' limit of thick, slow walls, a non-zero result was obtained by setting globally conserved charges to be zero {\it locally}. We show that this is a poor approximation unless the walls are very thick. For more realistic wall thicknesses the local equilibrium approached as the wall velocity $v_w\rightarrow 0$ has zero baryon number violation and nonzero global charges on the wall. In the `charge transport' mechanism, argued to apply to the case of thin fast walls, calculations of the magnitude of the asymmetry also involve the same error. In corrected calculations the local values of global charges should be determined dynamically rather than fixed locally to zero.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%% THIS IS THE FIGURE .ps FILE%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: h.fig
%%Creator: fig2dev
%%CreationDate: Tue Jan 25 17:59:00 1994
%%For: prokopec@puhep1 (Tomislav Prokopec)
%%BoundingBox: 126 76 558 293
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-36.0 580.5 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 599 324 m 519 244 l  519 164 l  439 84 l gs col-1 s gr
	[10.000000] 0 setdash
% Polyline
n 599 85 m 522 161 l gs col-1 s gr
	[] 0 setdash
	[10.000000] 0 setdash
% Polyline
n 319 85 m 242 161 l gs col-1 s gr
	[] 0 setdash
n 479 124 m 479 124 l gs col-1 s gr
n 479 124 m 479 124 l gs col-1 s gr
n 274 279 m 274 279 l gs col-1 s gr
n 274 279 m 274 279 l gs col-1 s gr
% Polyline
n 319 324 m 239 244 l  239 164 l  159 84 l gs col-1 s gr
% Polyline
n 199 124 m 204 129 l gs col-1 s gr
n 195.515 114.858 m 204.000 129.000 l 189.858 120.515 l gs 2 setlinejoin col-1
s gr
% Polyline
n 479 124 m 484 129 l gs col-1 s gr
n 475.515 114.858 m 484.000 129.000 l 469.858 120.515 l gs 2 setlinejoin col-1
s gr
% Polyline
n 279 284 m 284 289 l gs col-1 s gr
n 275.515 274.858 m 284.000 289.000 l 269.858 280.515 l gs 2 setlinejoin col-1
s gr
% Polyline
n 274 129 m 279 124 l gs col-1 s gr
n 264.858 132.485 m 279.000 124.000 l 270.515 138.142 l gs 2 setlinejoin col-1
s gr
% Polyline
n 554 129 m 559 124 l gs col-1 s gr
n 544.858 132.485 m 559.000 124.000 l 550.515 138.142 l gs 2 setlinejoin col-1
s gr
% Polyline
n 559 284 m 564 289 l gs col-1 s gr
n 555.515 274.858 m 564.000 289.000 l 549.858 280.515 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 439 325 m
	448.000 324.000 452.000 323.000 454 320 curveto
	457.000 317.000 455.000 309.000 459 305 curveto
	462.000 302.000 470.000 304.000 474 300 curveto
	477.000 297.000 475.000 289.000 479 285 curveto
	482.000 282.000 490.000 284.000 494 280 curveto
	497.000 277.000 495.000 269.000 499 265 curveto
	502.000 262.000 510.000 264.000 514 260 curveto
	516.000 258.000 517.000 254.000 519 245 curveto
gs col-1 s gr
% Interpolated spline
n 159 324 m
	168.000 323.000 172.000 322.000 174 319 curveto
	177.000 316.000 175.000 308.000 179 304 curveto
	182.000 301.000 190.000 303.000 194 299 curveto
	197.000 296.000 195.000 288.000 199 284 curveto
	202.000 281.000 210.000 283.000 214 279 curveto
	217.000 276.000 215.000 268.000 219 264 curveto
	222.000 261.000 230.000 263.000 234 259 curveto
	236.000 257.000 237.000 253.000 239 244 curveto
gs col-1 s gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
199 109 m
gs 1 -1 scale (t) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
249 209 m
gs 1 -1 scale (t) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
289 279 m
gs 1 -1 scale (t) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
484 114 m
gs 1 -1 scale (t) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
529 214 m
gs 1 -1 scale (t) col-1 show gr
3.000 setlinewidth
% Polyline
n 139 164 m 139 164 l  139 164 l gs col-1 s gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
569 284 m
gs 1 -1 scale (t) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
269 109 m
gs 1 -1 scale ( f) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
174 284 m
gs 1 -1 scale (g) col-1 show gr
/AvantGarde-BookOblique findfont 14.00 scalefont setfont
554 219 m
gs 1 -1 scale (,   ) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
564 214 m
gs 1 -1 scale ( b) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
259 214 m
gs 1 -1 scale (R) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
539 219 m
gs 1 -1 scale (L) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
579 289 m
gs 1 -1 scale (L) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
259 214 m
gs 1 -1 scale (R) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
494 119 m
gs 1 -1 scale (R) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
299 284 m
gs 1 -1 scale (R) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
209 114 m
gs 1 -1 scale (L) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
614 289 m
gs 1 -1 scale (L) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
579 219 m
gs 1 -1 scale (L) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
454 284 m
gs 1 -1 scale (g) col-1 show gr
/Bookman-LightItalic findfont 11.00 scalefont setfont
539 114 m
gs 1 -1 scale (,) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
559 104 m
gs 1 -1 scale (-) col-1 show gr
/Bookman-LightItalic findfont 12.00 scalefont setfont
539 104 m
gs 1 -1 scale (*) col-1 show gr
/Bookman-LightItalic findfont 14.00 scalefont setfont
594 284 m
gs 1 -1 scale (, b) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
529 104 m
gs 1 -1 scale (0) col-1 show gr
/Times-Roman findfont 8.00 scalefont setfont
274 99 m
gs 1 -1 scale (0) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
524 114 m
gs 1 -1 scale ( f) col-1 show gr
/Symbol findfont 14.00 scalefont setfont
554 114 m
gs 1 -1 scale ( f) col-1 show gr
showpage
$F2psEnd
